Interpretations of the $\textbf{cd}$-index

We extend the recent work of Caster--Guyer--Samper (2026+) to establish a combinatorial interpretation of the $\textbf{cd}$-index for all $S$-partitionable posets, which includes all polytopes and $S$-shellable spheres. This interpretation is inductive on rank, but does not require passing to the order complex of the poset. We also provide topological interpretations of each $\textbf{cd}$-monomial. Furthermore, we establish a recurrence on the $\textbf{cd}$-indices of shelling components of the $d$-simplex that does not require the use of Andr\'e permutations, a unimodality result for $\textbf{cd}$-words ending in $\textbf{d}$ for shelling components of the $d$-simplex and the $d$-cube, and provide two families of subdivisions of the boundary of the $d$-simplex whose sequence of $\textbf{cd}$-indices is unbounded on all but the monomial $\textbf{c}^{d+1}$ and all but the two monomials $\textbf{c}^{d+1}$ and $\textbf{d}\textbf{c}^{d-1}$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,866); %set diagram left start at 0, and has height of 866

%Curve Lines [id:da2829631081744045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (76.33,104.67) .. controls (102.33,86.67) and (143,94.01) .. (153.67,104.67) ;
%Curve Lines [id:da9336822381239634] 
\draw    (76.33,104.67) .. controls (90.33,127.34) and (140.33,126.01) .. (153.67,104.67) ;
%Shape: Chord [id:dp38620746750926194] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (76.33,104.67) .. controls (76.33,104.63) and (76.33,104.59) .. (76.33,104.55) .. controls (76.21,83.66) and (93.16,66.62) .. (114.19,66.49) .. controls (134.8,66.37) and (151.69,82.54) .. (152.47,102.86) -- cycle ;
%Shape: Chord [id:dp46496013831596006] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.35 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (152.65,104.05) .. controls (152.67,104.51) and (152.68,104.97) .. (152.68,105.44) .. controls (152.78,126.33) and (135.81,143.35) .. (114.78,143.45) .. controls (93.74,143.55) and (76.61,126.69) .. (76.52,105.79) .. controls (76.52,105.65) and (76.52,105.5) .. (76.52,105.36) -- cycle ;
%Curve Lines [id:da2923265262279313] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ] [dash pattern={on 4.5pt off 4.5pt}]  (76,259.01) .. controls (102,241.01) and (142.67,248.34) .. (153.33,259.01) ;
%Curve Lines [id:da08166194791368597] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ]   (76,259.01) .. controls (90,281.67) and (140,280.34) .. (153.33,259.01) ;
%Shape: Arc [id:dp7348743187219104] 
\draw  [draw opacity=0] (76,259.01) .. controls (76,258.94) and (76,258.87) .. (76,258.8) .. controls (75.7,239.49) and (92.58,223.57) .. (113.68,223.25) .. controls (134.79,222.93) and (152.14,238.33) .. (152.43,257.64) .. controls (152.44,257.83) and (152.44,258.03) .. (152.44,258.22) -- (114.22,258.22) -- cycle ; \draw   (76,259.01) .. controls (76,258.94) and (76,258.87) .. (76,258.8) .. controls (75.7,239.49) and (92.58,223.57) .. (113.68,223.25) .. controls (134.79,222.93) and (152.14,238.33) .. (152.43,257.64) .. controls (152.44,257.83) and (152.44,258.03) .. (152.44,258.22) ;  
%Shape: Arc [id:dp8564980922569081] 
\draw  [draw opacity=0] (153.33,259.01) .. controls (153.34,259.07) and (153.34,259.14) .. (153.34,259.21) .. controls (153.93,278.52) and (137.31,294.69) .. (116.21,295.34) .. controls (95.11,295.99) and (77.52,280.86) .. (76.93,261.56) .. controls (76.92,261.36) and (76.92,261.17) .. (76.92,260.97) -- (115.13,260.39) -- cycle ; \draw   (153.33,259.01) .. controls (153.34,259.07) and (153.34,259.14) .. (153.34,259.21) .. controls (153.93,278.52) and (137.31,294.69) .. (116.21,295.34) .. controls (95.11,295.99) and (77.52,280.86) .. (76.93,261.56) .. controls (76.92,261.36) and (76.92,261.17) .. (76.92,260.97) ;  
%Straight Lines [id:da8697808904028833] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (218.92,249.61) -- (208.6,258.98) ;
%Straight Lines [id:da9557565631499247] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (238.6,249.61) -- (230.17,262.73) ;
%Straight Lines [id:da09902021755419432] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (258.29,251.48) -- (248.92,263.67) ;
%Straight Lines [id:da4654663551626853] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (258.29,251.48) -- (268.6,258.98) ;
%Straight Lines [id:da5539276972735989] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (268.6,258.98) -- (271.42,248.67) ;
%Straight Lines [id:da20805180777979637] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (238.6,249.61) -- (248.92,263.67) ;
%Straight Lines [id:da7553006229129904] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (218.92,249.61) -- (230.17,262.73) ;
%Straight Lines [id:da14647388614466073] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (281.73,257.11) -- (271.42,248.67) ;
%Straight Lines [id:da864724800090199] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (208.6,258.98) -- (207.67,243.98) ;
%Straight Lines [id:da9504571544657724] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (281.73,257.11) -- (280.79,242.11) ;
%Straight Lines [id:da872755691639911] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (218.92,234.61) -- (208.6,243.98) ;
%Straight Lines [id:da16909579481414128] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (238.6,234.61) -- (230.17,247.73) ;
%Straight Lines [id:da17718622748911472] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (258.29,236.48) -- (248.92,248.67) ;
%Straight Lines [id:da9902861883541684] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (258.29,236.48) -- (268.6,243.98) ;
%Straight Lines [id:da6366068483409885] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (268.6,243.98) -- (271.42,233.67) ;
%Straight Lines [id:da012905507604408228] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (238.6,234.61) -- (248.92,248.67) ;
%Straight Lines [id:da08375493037016368] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (218.92,234.61) -- (230.17,247.73) ;
%Straight Lines [id:da8268888198901135] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (281.73,242.11) -- (271.42,233.67) ;
%Straight Lines [id:da8711089009956985] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (236.58,102.54) -- (228.17,111.27) ;
%Straight Lines [id:da8133537419902235] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (256.27,102.54) -- (247.67,110.07) ;
%Straight Lines [id:da8464802613318176] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (275.96,104.42) -- (266.07,108.47) ;
%Straight Lines [id:da7400253843447917] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (275.96,104.42) -- (285.27,108.07) ;
%Straight Lines [id:da2971592311847443] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (285.27,108.07) -- (289.08,101.61) ;
%Straight Lines [id:da47894892423208935] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (256.27,102.54) -- (266.07,108.47) ;
%Straight Lines [id:da7352360517259698] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (236.58,102.54) -- (247.67,110.07) ;
%Straight Lines [id:da041384217007576884] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (297.5,109.27) -- (289.08,101.61) ;
%Straight Lines [id:da02808768450705712] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.58,87.54) -- (229.27,96.47) ;
%Straight Lines [id:da5561336209446467] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (256.27,87.54) -- (247.83,100.67) ;
%Straight Lines [id:da09468267525678531] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.96,89.42) -- (266.58,101.61) ;
%Straight Lines [id:da8467617712553762] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.96,89.42) -- (286.27,96.92) ;
%Straight Lines [id:da6011813658257334] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (286.27,96.92) -- (289.08,86.61) ;
%Straight Lines [id:da4507752513607143] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (256.27,87.54) -- (266.58,101.61) ;
%Straight Lines [id:da6634452779324905] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (236.58,87.54) -- (247.83,100.67) ;
%Shape: Arc [id:dp18864181620111808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (228.17,111.27) .. controls (228.15,110.9) and (228.13,110.52) .. (228.12,110.15) .. controls (227.47,87.55) and (242.34,68.78) .. (261.33,68.23) .. controls (280.31,67.69) and (296.22,85.54) .. (296.89,108.12) -- (262.51,109.16) -- cycle ; \draw   (228.17,111.27) .. controls (228.15,110.9) and (228.13,110.52) .. (228.12,110.15) .. controls (227.47,87.55) and (242.34,68.78) .. (261.33,68.23) .. controls (280.31,67.69) and (296.22,85.54) .. (296.89,108.12) ;  
%Curve Lines [id:da06049606986888112] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ] [dash pattern={on 4.5pt off 4.5pt}]  (460,108.34) .. controls (486,90.34) and (526.67,97.67) .. (537.33,108.34) ;
%Curve Lines [id:da3158235444133318] 
\draw [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ] [dash pattern={on 4.5pt off 4.5pt}]  (460,108.34) .. controls (474,131.01) and (524,129.67) .. (537.33,108.34) ;
%Shape: Arc [id:dp04024479956175375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (460,108.34) .. controls (460,108.27) and (460,108.2) .. (460,108.13) .. controls (459.7,88.82) and (476.58,72.9) .. (497.68,72.58) .. controls (518.79,72.26) and (536.14,87.66) .. (536.43,106.97) .. controls (536.44,107.17) and (536.44,107.36) .. (536.44,107.56) -- (498.22,107.55) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (460,108.34) .. controls (460,108.27) and (460,108.2) .. (460,108.13) .. controls (459.7,88.82) and (476.58,72.9) .. (497.68,72.58) .. controls (518.79,72.26) and (536.14,87.66) .. (536.43,106.97) .. controls (536.44,107.17) and (536.44,107.36) .. (536.44,107.56) ;  
%Shape: Arc [id:dp9650214512313275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (537.33,106.34) .. controls (537.34,106.41) and (537.34,106.48) .. (537.34,106.55) .. controls (537.93,125.85) and (521.31,142.03) .. (500.21,142.67) .. controls (479.11,143.32) and (461.52,128.2) .. (460.93,108.89) .. controls (460.91,108.15) and (460.91,107.42) .. (460.94,106.69) -- (499.13,107.72) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (537.33,106.34) .. controls (537.34,106.41) and (537.34,106.48) .. (537.34,106.55) .. controls (537.93,125.85) and (521.31,142.03) .. (500.21,142.67) .. controls (479.11,143.32) and (461.52,128.2) .. (460.93,108.89) .. controls (460.91,108.15) and (460.91,107.42) .. (460.94,106.69) ;  
%Straight Lines [id:da9701471663428531] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (402.84,264.57) -- (393.93,272.67) ;
%Straight Lines [id:da25843680850832784] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (419.84,264.57) -- (412.55,275.91) ;
%Straight Lines [id:da5065477628273745] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (436.85,266.19) -- (428.75,276.72) ;
%Straight Lines [id:da17123285496369878] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (436.85,266.19) -- (445.76,272.67) ;
%Straight Lines [id:da7980125857355131] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (445.76,272.67) -- (448.19,263.76) ;
%Straight Lines [id:da9237595710030014] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (419.84,264.57) -- (428.75,276.72) ;
%Straight Lines [id:da3689692200007435] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (402.84,264.57) -- (412.55,275.91) ;
%Straight Lines [id:da27862386362470415] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (457.1,271.05) -- (448.19,263.76) ;
%Straight Lines [id:da5680869065462589] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (393.93,272.67) -- (393.12,259.71) ;
%Straight Lines [id:da6686149866964012] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (457.1,271.05) -- (456.29,258.09) ;
%Straight Lines [id:da434262425539265] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.84,251.61) -- (393.93,259.71) ;
%Straight Lines [id:da7880313500062619] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (419.84,251.61) -- (412.55,262.95) ;
%Straight Lines [id:da6182739251942413] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (436.85,253.23) -- (428.75,263.76) ;
%Straight Lines [id:da4169672166700291] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (436.85,253.23) -- (445.76,259.71) ;
%Straight Lines [id:da14315278531108666] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (445.76,259.71) -- (448.19,250.8) ;
%Straight Lines [id:da512940429094979] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (419.84,251.61) -- (428.75,263.76) ;
%Straight Lines [id:da4718527622894345] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (402.84,251.61) -- (412.55,262.95) ;
%Straight Lines [id:da7710339489436934] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (457.1,258.09) -- (448.19,250.8) ;
%Shape: Arc [id:dp4365248993253511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ] (393.13,260.3) .. controls (393.13,260.25) and (393.13,260.21) .. (393.13,260.16) .. controls (392.65,243.6) and (406.26,229.78) .. (423.52,229.28) .. controls (440.56,228.79) and (454.79,241.47) .. (455.61,257.73) -- (424.38,259.26) -- cycle ; \draw   (393.13,260.3) .. controls (393.13,260.25) and (393.13,260.21) .. (393.13,260.16) .. controls (392.65,243.6) and (406.26,229.78) .. (423.52,229.28) .. controls (440.56,228.79) and (454.79,241.47) .. (455.61,257.73) ;  
%Shape: Arc [id:dp9510188265416856] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ] (456.7,268.63) .. controls (456.72,268.91) and (456.73,269.19) .. (456.74,269.47) .. controls (457.44,287.9) and (443.93,303.37) .. (426.58,304.02) .. controls (409.31,304.67) and (394.74,290.41) .. (393.91,272.12) -- (425.32,270.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 166; blue, 35 }  ,draw opacity=1 ] (456.7,268.63) .. controls (456.72,268.91) and (456.73,269.19) .. (456.74,269.47) .. controls (457.44,287.9) and (443.93,303.37) .. (426.58,304.02) .. controls (409.31,304.67) and (394.74,290.41) .. (393.91,272.12) ;  
%Straight Lines [id:da5574798433022471] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (532.92,252.94) -- (522.6,262.32) ;
%Straight Lines [id:da5743062352938195] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (552.6,252.94) -- (544.17,266.07) ;
%Straight Lines [id:da8936509469746312] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (572.29,254.82) -- (562.92,267.01) ;
%Straight Lines [id:da4494497465864271] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (572.29,254.82) -- (582.6,262.32) ;
%Straight Lines [id:da03392489216357153] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (582.6,262.32) -- (585.42,252.01) ;
%Straight Lines [id:da8242819756210451] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (552.6,252.94) -- (562.92,267.01) ;
%Straight Lines [id:da6607523161040745] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (532.92,252.94) -- (544.17,266.07) ;
%Straight Lines [id:da21155783764916392] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (595.73,260.44) -- (585.42,252.01) ;
%Straight Lines [id:da9344997901493224] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (522.6,262.32) -- (521.67,247.32) ;
%Straight Lines [id:da9298094331442812] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (595.73,260.44) -- (594.79,245.44) ;
%Straight Lines [id:da45393626847326496] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (532.92,237.94) -- (522.6,247.32) ;
%Straight Lines [id:da6708389816295337] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (552.6,237.94) -- (544.17,251.07) ;
%Straight Lines [id:da48924586585476515] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (572.29,239.82) -- (562.92,252.01) ;
%Straight Lines [id:da5743680547591623] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (572.29,239.82) -- (582.6,247.32) ;
%Straight Lines [id:da8633517450984793] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (582.6,247.32) -- (585.42,237.01) ;
%Straight Lines [id:da5567036122099824] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (552.6,237.94) -- (562.92,252.01) ;
%Straight Lines [id:da05208584912910774] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (532.92,237.94) -- (544.17,251.07) ;
%Straight Lines [id:da8703629587553537] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (595.73,245.44) -- (585.42,237.01) ;
%Shape: Arc [id:dp38908224171196093] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][dash pattern={on 4.5pt off 4.5pt}] (296.89,108.06) .. controls (297.55,127.31) and (283.25,143.63) .. (264.57,144.71) .. controls (245.62,145.81) and (229.33,130.81) .. (228.17,111.19) -- (262.51,109.16) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (296.89,108.06) .. controls (297.55,127.31) and (283.25,143.63) .. (264.57,144.71) .. controls (245.62,145.81) and (229.33,130.81) .. (228.17,111.19) ;  
%Curve Lines [id:da30599285040013846] 
\draw    (81,173.67) .. controls (108.33,165.01) and (129.67,165.67) .. (150.33,173.01) ;
%Straight Lines [id:da4180349014632897] 
\draw    (115,220.34) -- (115,204.01) ;
\draw [shift={(115,201.01)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7127504492796461] 
\draw    (247,225.01) -- (247,208.67) ;
\draw [shift={(247,205.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4325709591026352] 
\draw    (424.33,225.01) -- (424.33,208.67) ;
\draw [shift={(424.33,205.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3687190107828193] 
\draw    (557,225.67) -- (557,209.34) ;
\draw [shift={(557,206.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9284247492667393] 
\draw    (203,173.01) .. controls (230.33,164.34) and (289,163.67) .. (309.67,171.01) ;
%Curve Lines [id:da0761094255609085] 
\draw    (368.33,169.01) .. controls (395.67,160.34) and (603.67,161.01) .. (624.33,168.34) ;
%Straight Lines [id:da5347620622405251] 
\draw    (307.67,146.34) -- (369.4,159.7) ;
\draw [shift={(372.33,160.34)}, rotate = 192.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8180933473713723] 
\draw    (263,151.01) -- (263,161.34) ;
\draw [shift={(263,164.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5107818725748832] 
\draw    (115.67,149.67) -- (115.67,160.01) ;
\draw [shift={(115.67,163.01)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (78,177.07) node [anchor=north west][inner sep=0.75pt]    {$\Phi \left( \partial \mathbb{B}^{d}\right) \cdot \g{c}$};
% Text Node
\draw (173.33,177.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (200.67,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Phi \left( \partial \mathbb{B}^{d-1}_{top}\right) \cdot \g{d}$};
% Text Node
\draw (330.67,177.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};
% Text Node
\draw (364,166.74) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$(\Phi \left(\tilde{\Sigma }\mathbb{B}_{top}^{d-1}\right) \cdot \g{c}\ -\ \Phi \left( \partial \mathbb{B}^{d-1}_{top}\right) \cdot \g{c}^{2})$};
% Text Node
\draw (107.33,40.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{B}^{d}$};
% Text Node
\draw (232,37.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{B}^{d} \setminus \mathbb{B}_{bot}^{d-1}$};
% Text Node
\draw (466.67,37.73) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{B}^{d} \setminus S^{d-1}$};
% Text Node
\draw (382,296.24) node [anchor=north west][inner sep=0.75pt]    {$\tau _{i}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp14273995978637155] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (116.66,68.29) -- (149.55,68.29) -- (149.55,102.16) -- (116.66,102.16) -- cycle ;
%Straight Lines [id:da6207968670678117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (197.98,200.65) -- (219.99,200.65) ;
%Shape: Circle [id:dp7968231886243189] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196.17,200.65) .. controls (196.17,199.65) and (196.98,198.83) .. (197.98,198.83) .. controls (198.98,198.83) and (199.79,199.65) .. (199.79,200.65) .. controls (199.79,201.65) and (198.98,202.46) .. (197.98,202.46) .. controls (196.98,202.46) and (196.17,201.65) .. (196.17,200.65) -- cycle ;
%Shape: Ellipse [id:dp4855029278201446] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (218.18,200.65) .. controls (218.18,199.65) and (218.99,198.83) .. (219.99,198.83) .. controls (220.99,198.83) and (221.8,199.65) .. (221.8,200.65) .. controls (221.8,201.65) and (220.99,202.46) .. (219.99,202.46) .. controls (218.99,202.46) and (218.18,201.65) .. (218.18,200.65) -- cycle ;
%Shape: Circle [id:dp3138157870068383] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196.41,236.93) .. controls (196.41,235.92) and (197.22,235.11) .. (198.22,235.11) .. controls (199.22,235.11) and (200.04,235.92) .. (200.04,236.93) .. controls (200.04,237.93) and (199.22,238.74) .. (198.22,238.74) .. controls (197.22,238.74) and (196.41,237.93) .. (196.41,236.93) -- cycle ;
%Shape: Ellipse [id:dp07371793969488383] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (217.93,237.17) .. controls (217.93,236.17) and (218.75,235.35) .. (219.75,235.35) .. controls (220.75,235.35) and (221.56,236.17) .. (221.56,237.17) .. controls (221.56,238.17) and (220.75,238.98) .. (219.75,238.98) .. controls (218.75,238.98) and (217.93,238.17) .. (217.93,237.17) -- cycle ;
%Straight Lines [id:da3777753380852117] 
\draw    (208.99,232.81) -- (208.77,211.14) ;
\draw [shift={(208.74,208.14)}, rotate = 89.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da20275066912138562] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222.25,227.62) .. controls (231.28,218.97) and (243.27,219.81) .. (249.98,230.88) ;
\draw [shift={(220.11,229.91)}, rotate = 309.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9776877602427194] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (246.59,237.29) .. controls (246.59,236.29) and (247.41,235.47) .. (248.41,235.47) .. controls (249.41,235.47) and (250.22,236.29) .. (250.22,237.29) .. controls (250.22,238.29) and (249.41,239.1) .. (248.41,239.1) .. controls (247.41,239.1) and (246.59,238.29) .. (246.59,237.29) -- cycle ;
%Straight Lines [id:da9363556024248428] 
\draw    (249.25,267.16) -- (249.04,245.49) ;
\draw [shift={(249.01,242.49)}, rotate = 89.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7685587562952729] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (515.17,120.33) -- (545.5,120.33) ;
%Shape: Circle [id:dp4657435575279689] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (512.67,120.33) .. controls (512.67,118.95) and (513.79,117.83) .. (515.17,117.83) .. controls (516.55,117.83) and (517.67,118.95) .. (517.67,120.33) .. controls (517.67,121.71) and (516.55,122.83) .. (515.17,122.83) .. controls (513.79,122.83) and (512.67,121.71) .. (512.67,120.33) -- cycle ;
%Shape: Circle [id:dp8138238710067708] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543,120.33) .. controls (543,118.95) and (544.12,117.83) .. (545.5,117.83) .. controls (546.88,117.83) and (548,118.95) .. (548,120.33) .. controls (548,121.71) and (546.88,122.83) .. (545.5,122.83) .. controls (544.12,122.83) and (543,121.71) .. (543,120.33) -- cycle ;
%Straight Lines [id:da21496146056798504] 
\draw    (530,219.67) -- (530,133.67) ;
\draw [shift={(530,130.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp5052746772042496] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (242.67,15.93) -- (255.93,2.67) -- (294,2.67) -- (294,33.61) -- (280.74,46.87) -- (242.67,46.87) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (294,2.67) -- (280.74,15.93) -- (242.67,15.93) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (280.74,15.93) -- (280.74,46.87) ;
%Straight Lines [id:da9019616704347252] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (116.5,67.97) -- (116.82,101.83) ;
%Straight Lines [id:da40409127755185537] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (149.23,68.29) -- (149.55,102.16) ;
%Straight Lines [id:da3399811006612019] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (149.23,68.29) -- (116.5,67.97) ;
%Straight Lines [id:da4152916587253429] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.55,102.16) -- (116.82,101.83) ;
%Shape: Ellipse [id:dp9187690913539427] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.47,67.97) .. controls (114.47,66.85) and (115.38,65.94) .. (116.5,65.94) .. controls (117.61,65.94) and (118.52,66.85) .. (118.52,67.97) .. controls (118.52,69.09) and (117.61,69.99) .. (116.5,69.99) .. controls (115.38,69.99) and (114.47,69.09) .. (114.47,67.97) -- cycle ;
%Shape: Ellipse [id:dp6854461120139501] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.2,68.29) .. controls (147.2,67.17) and (148.11,66.27) .. (149.23,66.27) .. controls (150.35,66.27) and (151.25,67.17) .. (151.25,68.29) .. controls (151.25,69.41) and (150.35,70.32) .. (149.23,70.32) .. controls (148.11,70.32) and (147.2,69.41) .. (147.2,68.29) -- cycle ;
%Shape: Circle [id:dp9050070188997553] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.53,102.16) .. controls (147.53,101.04) and (148.43,100.13) .. (149.55,100.13) .. controls (150.67,100.13) and (151.58,101.04) .. (151.58,102.16) .. controls (151.58,103.27) and (150.67,104.18) .. (149.55,104.18) .. controls (148.43,104.18) and (147.53,103.27) .. (147.53,102.16) -- cycle ;
%Shape: Ellipse [id:dp4387736923986658] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.79,101.83) .. controls (114.79,100.71) and (115.7,99.81) .. (116.82,99.81) .. controls (117.94,99.81) and (118.85,100.71) .. (118.85,101.83) .. controls (118.85,102.95) and (117.94,103.86) .. (116.82,103.86) .. controls (115.7,103.86) and (114.79,102.95) .. (114.79,101.83) -- cycle ;
%Straight Lines [id:da78446343951307] 
\draw    (133.67,182.52) -- (133.67,113.42) ;
\draw [shift={(133.67,110.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8727542447723032] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (115.71,189.41) .. controls (115.71,188.29) and (116.62,187.39) .. (117.74,187.39) .. controls (118.86,187.39) and (119.76,188.29) .. (119.76,189.41) .. controls (119.76,190.53) and (118.86,191.44) .. (117.74,191.44) .. controls (116.62,191.44) and (115.71,190.53) .. (115.71,189.41) -- cycle ;
%Curve Lines [id:da07248516972007168] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84.12,181.31) .. controls (93.71,169.82) and (107.44,169.07) .. (115.8,179.95) ;
\draw [shift={(117.47,182.39)}, rotate = 238.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9394916591094414] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (147.71,189.55) .. controls (147.71,188.43) and (148.62,187.52) .. (149.74,187.52) .. controls (150.86,187.52) and (151.77,188.43) .. (151.77,189.55) .. controls (151.77,190.66) and (150.86,191.57) .. (149.74,191.57) .. controls (148.62,191.57) and (147.71,190.66) .. (147.71,189.55) -- cycle ;
%Shape: Ellipse [id:dp8442839400246822] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (82.36,190.63) .. controls (82.36,189.51) and (83.27,188.6) .. (84.39,188.6) .. controls (85.5,188.6) and (86.41,189.51) .. (86.41,190.63) .. controls (86.41,191.74) and (85.5,192.65) .. (84.39,192.65) .. controls (83.27,192.65) and (82.36,191.74) .. (82.36,190.63) -- cycle ;
%Straight Lines [id:da5656922494601685] 
\draw    (85.33,223.98) -- (85.09,199.43) ;
\draw [shift={(85.06,196.43)}, rotate = 89.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da36665227456285243] 
\draw    (66.97,61) .. controls (55.63,77.07) and (58.06,221.95) .. (71.02,237.35) ;
%Curve Lines [id:da2790326107410074] 
\draw    (164.19,62.08) .. controls (174.99,80.44) and (176.61,217.09) .. (165.54,235.73) ;
%Shape: Rectangle [id:dp23181388505796108] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=0.75]  (252.15,71.44) -- (284.98,71.44) -- (284.98,105.24) -- (252.15,105.24) -- cycle ;
%Straight Lines [id:da3638299468714844] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (251.99,71.12) -- (252.31,104.92) ;
%Straight Lines [id:da0677651911641548] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (284.66,71.44) -- (284.98,105.24) ;
%Straight Lines [id:da7559180765180863] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (284.66,71.44) -- (251.99,71.12) ;
%Straight Lines [id:da5634352072752513] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (284.98,105.24) -- (252.31,104.92) ;
%Shape: Ellipse [id:dp25647437855867117] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (249.97,71.12) .. controls (249.97,70.01) and (250.87,69.1) .. (251.99,69.1) .. controls (253.1,69.1) and (254.01,70.01) .. (254.01,71.12) .. controls (254.01,72.24) and (253.1,73.14) .. (251.99,73.14) .. controls (250.87,73.14) and (249.97,72.24) .. (249.97,71.12) -- cycle ;
%Shape: Ellipse [id:dp5928338327239929] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (282.63,71.44) .. controls (282.63,70.33) and (283.54,69.42) .. (284.66,69.42) .. controls (285.77,69.42) and (286.68,70.33) .. (286.68,71.44) .. controls (286.68,72.56) and (285.77,73.47) .. (284.66,73.47) .. controls (283.54,73.47) and (282.63,72.56) .. (282.63,71.44) -- cycle ;
%Shape: Ellipse [id:dp3767906729087156] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (282.96,105.24) .. controls (282.96,104.13) and (283.86,103.22) .. (284.98,103.22) .. controls (286.09,103.22) and (287,104.13) .. (287,105.24) .. controls (287,106.36) and (286.09,107.27) .. (284.98,107.27) .. controls (283.86,107.27) and (282.96,106.36) .. (282.96,105.24) -- cycle ;
%Shape: Ellipse [id:dp9016514227163716] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (250.29,104.92) .. controls (250.29,103.8) and (251.2,102.9) .. (252.31,102.9) .. controls (253.43,102.9) and (254.33,103.8) .. (254.33,104.92) .. controls (254.33,106.04) and (253.43,106.94) .. (252.31,106.94) .. controls (251.2,106.94) and (250.29,106.04) .. (250.29,104.92) -- cycle ;
%Shape: Rectangle [id:dp40319953334488967] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0 ][line width=0.75]  (251.48,144.11) -- (284.31,144.11) -- (284.31,177.91) -- (251.48,177.91) -- cycle ;
%Straight Lines [id:da9052993416835857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (251.32,143.79) -- (251.64,177.59) ;
%Straight Lines [id:da6065699827594162] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (283.99,144.11) -- (284.31,177.91) ;
%Straight Lines [id:da8763096271414509] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (283.99,144.11) -- (251.32,143.79) ;
%Straight Lines [id:da4622433267847117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (284.31,177.91) -- (251.64,177.59) ;
%Shape: Ellipse [id:dp7758838967110806] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (249.3,143.79) .. controls (249.3,142.67) and (250.21,141.77) .. (251.32,141.77) .. controls (252.44,141.77) and (253.34,142.67) .. (253.34,143.79) .. controls (253.34,144.9) and (252.44,145.81) .. (251.32,145.81) .. controls (250.21,145.81) and (249.3,144.9) .. (249.3,143.79) -- cycle ;
%Shape: Ellipse [id:dp24263290025590878] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (281.97,144.11) .. controls (281.97,143) and (282.87,142.09) .. (283.99,142.09) .. controls (285.1,142.09) and (286.01,143) .. (286.01,144.11) .. controls (286.01,145.23) and (285.1,146.13) .. (283.99,146.13) .. controls (282.87,146.13) and (281.97,145.23) .. (281.97,144.11) -- cycle ;
%Shape: Ellipse [id:dp5959112421979621] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (282.29,177.91) .. controls (282.29,176.79) and (283.2,175.89) .. (284.31,175.89) .. controls (285.43,175.89) and (286.33,176.79) .. (286.33,177.91) .. controls (286.33,179.03) and (285.43,179.93) .. (284.31,179.93) .. controls (283.2,179.93) and (282.29,179.03) .. (282.29,177.91) -- cycle ;
%Shape: Ellipse [id:dp13934367872928832] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (249.62,177.59) .. controls (249.62,176.47) and (250.53,175.57) .. (251.64,175.57) .. controls (252.76,175.57) and (253.67,176.47) .. (253.67,177.59) .. controls (253.67,178.7) and (252.76,179.61) .. (251.64,179.61) .. controls (250.53,179.61) and (249.62,178.7) .. (249.62,177.59) -- cycle ;
%Straight Lines [id:da5479095819067703] 
\draw    (268,139.98) -- (267.76,115.43) ;
\draw [shift={(267.73,112.43)}, rotate = 89.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04433445445626949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (309.78,198.72) -- (331.4,198.72) ;
%Shape: Circle [id:dp7436075242963002] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (308,198.72) .. controls (308,197.73) and (308.8,196.93) .. (309.78,196.93) .. controls (310.77,196.93) and (311.56,197.73) .. (311.56,198.72) .. controls (311.56,199.7) and (310.77,200.5) .. (309.78,200.5) .. controls (308.8,200.5) and (308,199.7) .. (308,198.72) -- cycle ;
%Shape: Circle [id:dp8400954986392012] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.62,198.72) .. controls (329.62,197.73) and (330.42,196.93) .. (331.4,196.93) .. controls (332.39,196.93) and (333.18,197.73) .. (333.18,198.72) .. controls (333.18,199.7) and (332.39,200.5) .. (331.4,200.5) .. controls (330.42,200.5) and (329.62,199.7) .. (329.62,198.72) -- cycle ;
%Straight Lines [id:da12353604362458015] 
\draw    (320.35,269.52) -- (320.35,209.08) ;
\draw [shift={(320.35,206.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5661998483949362] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (209.33,191) -- (240.97,175.64) ;
\draw [shift={(243.67,174.33)}, rotate = 154.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49304622331894643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (298.16,173.33) -- (321.67,189) ;
\draw [shift={(295.67,171.67)}, rotate = 33.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8527893772331269] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (355.78,198.28) -- (377.4,198.28) ;
%Shape: Circle [id:dp1920277359138901] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (354,198.28) .. controls (354,197.3) and (354.8,196.5) .. (355.78,196.5) .. controls (356.77,196.5) and (357.56,197.3) .. (357.56,198.28) .. controls (357.56,199.27) and (356.77,200.07) .. (355.78,200.07) .. controls (354.8,200.07) and (354,199.27) .. (354,198.28) -- cycle ;
%Shape: Circle [id:dp06951774280058243] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.62,198.28) .. controls (375.62,197.3) and (376.42,196.5) .. (377.4,196.5) .. controls (378.39,196.5) and (379.18,197.3) .. (379.18,198.28) .. controls (379.18,199.27) and (378.39,200.07) .. (377.4,200.07) .. controls (376.42,200.07) and (375.62,199.27) .. (375.62,198.28) -- cycle ;
%Straight Lines [id:da23970010804245823] 
\draw    (366.35,269.08) -- (366.35,208.65) ;
\draw [shift={(366.35,205.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6561117643256054] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.07,162.89) -- (362.33,187.67) ;
\draw [shift={(304.33,161.67)}, rotate = 24.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6143308994008192] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][line width=0.75]  (450.82,71.44) -- (483.65,71.44) -- (483.65,105.24) -- (450.82,105.24) -- cycle ;
%Straight Lines [id:da21132871647181362] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (450.65,71.12) -- (450.98,104.92) ;
%Straight Lines [id:da701804252445633] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.32,71.44) -- (483.65,105.24) ;
%Straight Lines [id:da8224201559763119] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.32,71.44) -- (450.65,71.12) ;
%Straight Lines [id:da9789303517390355] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (483.65,105.24) -- (450.98,104.92) ;
%Shape: Ellipse [id:dp9856000588995044] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (448.63,71.12) .. controls (448.63,70.01) and (449.54,69.1) .. (450.65,69.1) .. controls (451.77,69.1) and (452.68,70.01) .. (452.68,71.12) .. controls (452.68,72.24) and (451.77,73.14) .. (450.65,73.14) .. controls (449.54,73.14) and (448.63,72.24) .. (448.63,71.12) -- cycle ;
%Shape: Ellipse [id:dp00319143359687879] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (481.3,71.44) .. controls (481.3,70.33) and (482.21,69.42) .. (483.32,69.42) .. controls (484.44,69.42) and (485.34,70.33) .. (485.34,71.44) .. controls (485.34,72.56) and (484.44,73.47) .. (483.32,73.47) .. controls (482.21,73.47) and (481.3,72.56) .. (481.3,71.44) -- cycle ;
%Shape: Ellipse [id:dp479320316066965] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.62,105.24) .. controls (481.62,104.13) and (482.53,103.22) .. (483.65,103.22) .. controls (484.76,103.22) and (485.67,104.13) .. (485.67,105.24) .. controls (485.67,106.36) and (484.76,107.27) .. (483.65,107.27) .. controls (482.53,107.27) and (481.62,106.36) .. (481.62,105.24) -- cycle ;
%Shape: Ellipse [id:dp7865177516956322] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (448.96,104.92) .. controls (448.96,103.8) and (449.86,102.9) .. (450.98,102.9) .. controls (452.09,102.9) and (453,103.8) .. (453,104.92) .. controls (453,106.04) and (452.09,106.94) .. (450.98,106.94) .. controls (449.86,106.94) and (448.96,106.04) .. (448.96,104.92) -- cycle ;
%Straight Lines [id:da9846468303547685] 
\draw    (466.57,189.86) -- (466.57,120.75) ;
\draw [shift={(466.57,117.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp26341514810564115] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (448.61,196.74) .. controls (448.61,195.63) and (449.52,194.72) .. (450.64,194.72) .. controls (451.76,194.72) and (452.66,195.63) .. (452.66,196.74) .. controls (452.66,197.86) and (451.76,198.77) .. (450.64,198.77) .. controls (449.52,198.77) and (448.61,197.86) .. (448.61,196.74) -- cycle ;
%Curve Lines [id:da5102470228122176] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (417.02,188.64) .. controls (426.61,177.15) and (440.34,176.41) .. (448.7,187.29) ;
\draw [shift={(450.37,189.72)}, rotate = 238.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8124614103602631] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (480.61,196.88) .. controls (480.61,195.76) and (481.52,194.85) .. (482.64,194.85) .. controls (483.76,194.85) and (484.66,195.76) .. (484.66,196.88) .. controls (484.66,198) and (483.76,198.9) .. (482.64,198.9) .. controls (481.52,198.9) and (480.61,198) .. (480.61,196.88) -- cycle ;
%Shape: Ellipse [id:dp16973216197210816] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (415.26,197.96) .. controls (415.26,196.84) and (416.17,195.93) .. (417.29,195.93) .. controls (418.4,195.93) and (419.31,196.84) .. (419.31,197.96) .. controls (419.31,199.08) and (418.4,199.99) .. (417.29,199.99) .. controls (416.17,199.99) and (415.26,199.08) .. (415.26,197.96) -- cycle ;
%Straight Lines [id:da5442783172520101] 
\draw    (418.23,231.31) -- (417.99,206.77) ;
\draw [shift={(417.96,203.77)}, rotate = 89.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3369242225373533] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (566.5,119.67) -- (596.83,119.67) ;
%Shape: Circle [id:dp40228719623496456] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (564,119.67) .. controls (564,118.29) and (565.12,117.17) .. (566.5,117.17) .. controls (567.88,117.17) and (569,118.29) .. (569,119.67) .. controls (569,121.05) and (567.88,122.17) .. (566.5,122.17) .. controls (565.12,122.17) and (564,121.05) .. (564,119.67) -- cycle ;
%Shape: Circle [id:dp1533640580666119] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (594.33,119.67) .. controls (594.33,118.29) and (595.45,117.17) .. (596.83,117.17) .. controls (598.21,117.17) and (599.33,118.29) .. (599.33,119.67) .. controls (599.33,121.05) and (598.21,122.17) .. (596.83,122.17) .. controls (595.45,122.17) and (594.33,121.05) .. (594.33,119.67) -- cycle ;
%Straight Lines [id:da21504563221034168] 
\draw    (581.33,219) -- (581.33,133) ;
\draw [shift={(581.33,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8185982872712949] 
\draw    (397,73.67) .. controls (385.66,89.73) and (388.09,234.62) .. (401.05,250.01) ;
%Curve Lines [id:da3204290641917946] 
\draw    (601,71.41) .. controls (611.8,89.78) and (613.42,226.43) .. (602.35,245.06) ;
%Straight Lines [id:da4696784390668116] 
\draw    (497.31,93.43) -- (532.33,112.33) ;
\draw [shift={(494.67,92)}, rotate = 28.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da025158413337166174] 
\draw    (508.46,85.42) -- (574.33,111) ;
\draw [shift={(505.67,84.33)}, rotate = 21.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da759168218128445] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (136.67,52) .. controls (162.61,37.88) and (176.58,29.26) .. (228.6,26.46) ;
\draw [shift={(231,26.33)}, rotate = 177.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7045762827636753] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.8,27.97) .. controls (340.63,25.19) and (399.34,37.2) .. (427,61) ;
\draw [shift={(304.33,28.33)}, rotate = 352.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da025075289981761784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (266.33,68.33) -- (266.9,51.33) ;
\draw [shift={(267,48.33)}, rotate = 91.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (196.35,213.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (234.44,250.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (243.01,270.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (540.67,171.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (523.83,221.63) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (141.27,142.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (69.43,206.54) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (79.06,228.68) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (175.59,145.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times 2$};
% Text Node
\draw (248.33,119.87) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (326.38,233.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (314.24,269.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (372.38,233.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (360.24,268.73) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (474.17,150) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (402.33,213.87) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (411.96,236.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (592,171.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (575.17,220.97) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset \}$};
% Text Node
\draw (617,154.43) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\times 2$};
% Text Node
\draw (543.67,81.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (499,104.54) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,866); %set diagram left start at 0, and has height of 866

%Straight Lines [id:da9229120006308622] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (27,250.01) -- (77.67,250.01) ;
%Shape: Circle [id:dp010369999949719322] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (23.67,250.01) .. controls (23.67,248.16) and (25.16,246.67) .. (27,246.67) .. controls (28.84,246.67) and (30.33,248.16) .. (30.33,250.01) .. controls (30.33,251.85) and (28.84,253.34) .. (27,253.34) .. controls (25.16,253.34) and (23.67,251.85) .. (23.67,250.01) -- cycle ;
Shape: Circle [id:dp7351888371839913] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (74.33,250.01) .. controls (74.33,248.16) and (75.83,246.67) .. (77.67,246.67) .. controls (79.51,246.67) and (81,248.16) .. (81,250.01) .. controls (81,251.85) and (79.51,253.34) .. (77.67,253.34) .. controls (75.83,253.34) and (74.33,251.85) .. (74.33,250.01) -- cycle ;
%Shape: Circle [id:dp5512030758196631] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (25,298.01) .. controls (25,296.16) and (26.49,294.67) .. (28.33,294.67) .. controls (30.17,294.67) and (31.67,296.16) .. (31.67,298.01) .. controls (31.67,299.85) and (30.17,301.34) .. (28.33,301.34) .. controls (26.49,301.34) and (25,299.85) .. (25,298.01) -- cycle ;
%Shape: Circle [id:dp26280548141657833] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (73.67,299.67) .. controls (73.67,297.83) and (75.16,296.34) .. (77,296.34) .. controls (78.84,296.34) and (80.33,297.83) .. (80.33,299.67) .. controls (80.33,301.51) and (78.84,303.01) .. (77,303.01) .. controls (75.16,303.01) and (73.67,301.51) .. (73.67,299.67) -- cycle ;
%Straight Lines [id:da6019609411936299] 
\draw    (53,262.67) -- (53,285.34) ;
\draw [shift={(53,259.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp07606587353345162] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (123.67,300.34) .. controls (123.67,298.5) and (125.16,297.01) .. (127,297.01) .. controls (128.84,297.01) and (130.33,298.5) .. (130.33,300.34) .. controls (130.33,302.18) and (128.84,303.67) .. (127,303.67) .. controls (125.16,303.67) and (123.67,302.18) .. (123.67,300.34) -- cycle ;
%Curve Lines [id:da35832847100177223] 
\draw   [dashed] (78.96,287.17) .. controls (90.08,265.53) and (118.65,268.25) .. (126.33,290.01) ;
\draw [shift={(77.67,290.01)}, rotate = 292.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da388876838516229] 
\draw    (127,316.01) -- (127,338.67) ;
\draw [shift={(127,313.01)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3991866570171223] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (27.33,403.67) .. controls (55,430.67) and (101,431.34) .. (127.33,403.67) ;
%Curve Lines [id:da4103900762172108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (27.33,400.34) .. controls (50.33,372.01) and (101.67,372.01) .. (127.33,400.34) ;
%Shape: Circle [id:dp9079350637516026] 
\draw  [color={rgb, 255:red, 0; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 166; blue, 35 }  ,fill opacity=1 ] (124,400.34) .. controls (124,398.5) and (125.49,397.01) .. (127.33,397.01) .. controls (129.17,397.01) and (130.67,398.5) .. (130.67,400.34) .. controls (130.67,402.18) and (129.17,403.67) .. (127.33,403.67) .. controls (125.49,403.67) and (124,402.18) .. (124,400.34) -- cycle ;
%Shape: Circle [id:dp5211349019134379] 
\draw  [color={rgb, 255:red, 0; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 166; blue, 35 }  ,fill opacity=1 ] (24,400.34) .. controls (24,398.5) and (25.49,397.01) .. (27.33,397.01) .. controls (29.17,397.01) and (30.67,398.5) .. (30.67,400.34) .. controls (30.67,402.18) and (29.17,403.67) .. (27.33,403.67) .. controls (25.49,403.67) and (24,402.18) .. (24,400.34) -- cycle ;
%Straight Lines [id:da08027582579071602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180,250.67) -- (230.67,250.67) ;
%Shape: Circle [id:dp8733936284843402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.67,250.67) .. controls (176.67,248.83) and (178.16,247.34) .. (180,247.34) .. controls (181.84,247.34) and (183.33,248.83) .. (183.33,250.67) .. controls (183.33,252.51) and (181.84,254.01) .. (180,254.01) .. controls (178.16,254.01) and (176.67,252.51) .. (176.67,250.67) -- cycle ;
%Shape: Circle [id:dp3584317743174472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.33,250.67) .. controls (227.33,248.83) and (228.83,247.34) .. (230.67,247.34) .. controls (232.51,247.34) and (234,248.83) .. (234,250.67) .. controls (234,252.51) and (232.51,254.01) .. (230.67,254.01) .. controls (228.83,254.01) and (227.33,252.51) .. (227.33,250.67) -- cycle ;
%Shape: Circle [id:dp018482789136560318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,298.67) .. controls (178,296.83) and (179.49,295.34) .. (181.33,295.34) .. controls (183.17,295.34) and (184.67,296.83) .. (184.67,298.67) .. controls (184.67,300.51) and (183.17,302.01) .. (181.33,302.01) .. controls (179.49,302.01) and (178,300.51) .. (178,298.67) -- cycle ;
%Shape: Circle [id:dp03988756858681097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.67,300.34) .. controls (226.67,298.5) and (228.16,297.01) .. (230,297.01) .. controls (231.84,297.01) and (233.33,298.5) .. (233.33,300.34) .. controls (233.33,302.18) and (231.84,303.67) .. (230,303.67) .. controls (228.16,303.67) and (226.67,302.18) .. (226.67,300.34) -- cycle ;
%Straight Lines [id:da8927948699156908] 
\draw    (206,263.34) -- (206,286.01) ;
\draw [shift={(206,260.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4634426558070819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.67,301.01) .. controls (276.67,299.16) and (278.16,297.67) .. (280,297.67) .. controls (281.84,297.67) and (283.33,299.16) .. (283.33,301.01) .. controls (283.33,302.85) and (281.84,304.34) .. (280,304.34) .. controls (278.16,304.34) and (276.67,302.85) .. (276.67,301.01) -- cycle ;
%Curve Lines [id:da25434722530145504] 
\draw  [dashed]  (231.96,287.84) .. controls (243.08,266.2) and (271.65,268.91) .. (279.33,290.67) ;
\draw [shift={(230.67,290.67)}, rotate = 292.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5375170356414808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (280,316.67) -- (280,339.34) ;
\draw [shift={(280,313.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47307830085754676] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (330,250.67) -- (380.67,250.67) ;
%Shape: Circle [id:dp174887686331909] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.67,250.67) .. controls (326.67,248.83) and (328.16,247.34) .. (330,247.34) .. controls (331.84,247.34) and (333.33,248.83) .. (333.33,250.67) .. controls (333.33,252.51) and (331.84,254.01) .. (330,254.01) .. controls (328.16,254.01) and (326.67,252.51) .. (326.67,250.67) -- cycle ;
Shape: Circle [id:dp1649550396958266] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (377.33,250.67) .. controls (377.33,248.83) and (378.83,247.34) .. (380.67,247.34) .. controls (382.51,247.34) and (384,248.83) .. (384,250.67) .. controls (384,252.51) and (382.51,254.01) .. (380.67,254.01) .. controls (378.83,254.01) and (377.33,252.51) .. (377.33,250.67) -- cycle ;
%Straight Lines [id:da9256567129781456] 
\draw    (355.03,263.01) -- (355.67,338.01) ;
\draw [shift={(355,260.01)}, rotate = 89.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da610290180449765] 
\draw   (251,412.67) .. controls (274.67,427.34) and (322,424.67) .. (351,412.67) ;
%Curve Lines [id:da5594560469894082] 
\draw    (251,412.67) .. controls (258.67,388.01) and (291.33,380.67) .. (325.33,379.34) ;
%Straight Lines [id:da6438949545049666] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.33,379.34) -- (351,412.67) ;
%Shape: Circle [id:dp9058632878612412] 
\draw  [color={rgb, 255:red, 0; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 166; blue, 35 }  ,fill opacity=1 ] (322,379.34) .. controls (322,377.5) and (323.49,376.01) .. (325.33,376.01) .. controls (327.17,376.01) and (328.67,377.5) .. (328.67,379.34) .. controls (328.67,381.18) and (327.17,382.67) .. (325.33,382.67) .. controls (323.49,382.67) and (322,381.18) .. (322,379.34) -- cycle ;
% %Shape: Circle [id:dp3107326660651154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.67,412.67) .. controls (347.67,410.83) and (349.16,409.34) .. (351,409.34) .. controls (352.84,409.34) and (354.33,410.83) .. (354.33,412.67) .. controls (354.33,414.51) and (352.84,416.01) .. (351,416.01) .. controls (349.16,416.01) and (347.67,414.51) .. (347.67,412.67) -- cycle ;
% %Shape: Circle [id:dp6032382618103911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.67,412.67) .. controls (247.67,410.83) and (249.16,409.34) .. (251,409.34) .. controls (252.84,409.34) and (254.33,410.83) .. (254.33,412.67) .. controls (254.33,414.51) and (252.84,416.01) .. (251,416.01) .. controls (249.16,416.01) and (247.67,414.51) .. (247.67,412.67) -- cycle ;
%Straight Lines [id:da05886928929697888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (428,250.67) -- (478.67,250.67) ;
%Shape: Circle [id:dp7608898778681309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.67,250.67) .. controls (424.67,248.83) and (426.16,247.34) .. (428,247.34) .. controls (429.84,247.34) and (431.33,248.83) .. (431.33,250.67) .. controls (431.33,252.51) and (429.84,254.01) .. (428,254.01) .. controls (426.16,254.01) and (424.67,252.51) .. (424.67,250.67) -- cycle ;
% Shape: Circle [id:dp2815235478003658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.33,250.67) .. controls (475.33,248.83) and (476.83,247.34) .. (478.67,247.34) .. controls (480.51,247.34) and (482,248.83) .. (482,250.67) .. controls (482,252.51) and (480.51,254.01) .. (478.67,254.01) .. controls (476.83,254.01) and (475.33,252.51) .. (475.33,250.67) -- cycle ;
%Shape: Circle [id:dp6035442108543756] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426,298.67) .. controls (426,296.83) and (427.49,295.34) .. (429.33,295.34) .. controls (431.17,295.34) and (432.67,296.83) .. (432.67,298.67) .. controls (432.67,300.51) and (431.17,302.01) .. (429.33,302.01) .. controls (427.49,302.01) and (426,300.51) .. (426,298.67) -- cycle ;
%Shape: Circle [id:dp5079086693468629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.67,300.34) .. controls (474.67,298.5) and (476.16,297.01) .. (478,297.01) .. controls (479.84,297.01) and (481.33,298.5) .. (481.33,300.34) .. controls (481.33,302.18) and (479.84,303.67) .. (478,303.67) .. controls (476.16,303.67) and (474.67,302.18) .. (474.67,300.34) -- cycle ;
%Straight Lines [id:da10882208992591569] 
\draw    (454,263.34) -- (454,286.01) ;
\draw [shift={(454,260.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4065569781084908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.67,301.01) .. controls (524.67,299.16) and (526.16,297.67) .. (528,297.67) .. controls (529.84,297.67) and (531.33,299.16) .. (531.33,301.01) .. controls (531.33,302.85) and (529.84,304.34) .. (528,304.34) .. controls (526.16,304.34) and (524.67,302.85) .. (524.67,301.01) -- cycle ;
%Curve Lines [id:da13110207355404868] 
\draw  [dashed]  (479.96,287.84) .. controls (491.08,266.2) and (519.65,268.91) .. (527.33,290.67) ;
\draw [shift={(478.67,290.67)}, rotate = 292.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da84430395517719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (528,316.67) -- (528,339.34) ;
\draw [shift={(528,313.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6221564996624256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (559,250.67) -- (609.67,250.67) ;
%Shape: Circle [id:dp6213437733754318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555.67,250.67) .. controls (555.67,248.83) and (557.16,247.34) .. (559,247.34) .. controls (560.84,247.34) and (562.33,248.83) .. (562.33,250.67) .. controls (562.33,252.51) and (560.84,254.01) .. (559,254.01) .. controls (557.16,254.01) and (555.67,252.51) .. (555.67,250.67) -- cycle ;
%Shape: Circle [id:dp016730017379345208] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.33,250.67) .. controls (606.33,248.83) and (607.83,247.34) .. (609.67,247.34) .. controls (611.51,247.34) and (613,248.83) .. (613,250.67) .. controls (613,252.51) and (611.51,254.01) .. (609.67,254.01) .. controls (607.83,254.01) and (606.33,252.51) .. (606.33,250.67) -- cycle ;
Straight Lines [id:da047062196870298334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (584.04,263.67) -- (585,338.01) ;
\draw [shift={(584,260.67)}, rotate = 89.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6998854777996473] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (635,251.01) -- (685.67,251.01) ;
%Shape: Circle [id:dp6369416328892508] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (631.67,251.01) .. controls (631.67,249.16) and (633.16,247.67) .. (635,247.67) .. controls (636.84,247.67) and (638.33,249.16) .. (638.33,251.01) .. controls (638.33,252.85) and (636.84,254.34) .. (635,254.34) .. controls (633.16,254.34) and (631.67,252.85) .. (631.67,251.01) -- cycle ;
%Shape: Circle [id:dp04074875711032544] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (682.33,251.01) .. controls (682.33,249.16) and (683.83,247.67) .. (685.67,247.67) .. controls (687.51,247.67) and (689,249.16) .. (689,251.01) .. controls (689,252.85) and (687.51,254.34) .. (685.67,254.34) .. controls (683.83,254.34) and (682.33,252.85) .. (682.33,251.01) -- cycle ;
%Straight Lines [id:da7225987006047819] 
\draw    (660.01,263.34) -- (660.33,338.67) ;
\draw [shift={(660,260.34)}, rotate = 89.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5975190011287322] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400.33,229.67) -- (400.67,413.67) ;
%Straight Lines [id:da6394058692952869] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,230.67) -- (150.33,414.67) ;
%Straight Lines [id:da5761048228802303] 
\draw    (526.33,427.01) -- (599.67,427.67) ;
%Straight Lines [id:da09767370985618795] 
\draw    (599.67,379.34) -- (599.67,428.67) ;
%Straight Lines [id:da23512401385889692] 
\draw    (526.33,378.67) -- (526.33,428.01) ;
%Straight Lines [id:da5103177116660111] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (526.33,378.67) -- (599.67,379.34) ;
% %Shape: Circle [id:dp42772605988350787] 
\draw  [color={rgb, 255:red, 0; green, 166; blue, 35}  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 166; blue, 35}  ,fill opacity=1 ] (523,378.67) .. controls (523,376.83) and (524.49,375.34) .. (526.33,375.34) .. controls (528.17,375.34) and (529.67,376.83) .. (529.67,378.67) .. controls (529.67,380.51) and (528.17,382.01) .. (526.33,382.01) .. controls (524.49,382.01) and (523,380.51) .. (523,378.67) -- cycle ;
% %Shape: Circle [id:dp5546483093387512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.33,379.34) .. controls (596.33,377.5) and (597.83,376.01) .. (599.67,376.01) .. controls (601.51,376.01) and (603,377.5) .. (603,379.34) .. controls (603,381.18) and (601.51,382.67) .. (599.67,382.67) .. controls (597.83,382.67) and (596.33,381.18) .. (596.33,379.34) -- cycle ;
% %Shape: Circle [id:dp3186229055981751] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.33,427.67) .. controls (596.33,425.83) and (597.83,424.34) .. (599.67,424.34) .. controls (601.51,424.34) and (603,425.83) .. (603,427.67) .. controls (603,429.51) and (601.51,431.01) .. (599.67,431.01) .. controls (597.83,431.01) and (596.33,429.51) .. (596.33,427.67) -- cycle ;
% %Shape: Circle [id:dp8398382856052268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523,428.01) .. controls (523,426.16) and (524.49,424.67) .. (526.33,424.67) .. controls (528.17,424.67) and (529.67,426.16) .. (529.67,428.01) .. controls (529.67,429.85) and (528.17,431.34) .. (526.33,431.34) .. controls (524.49,431.34) and (523,429.85) .. (523,428.01) -- cycle ;

% Text Node
\draw (35.33,263.41) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (134,315.41) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (120,341.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset\} $};
% Text Node
\draw (69.33,435.07) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{1}$};
% Text Node
\draw (188.33,264.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (287,316.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (271.67,341.74) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{\emptyset\} $};
% Text Node
\draw (347,341.07) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset\} $};
% Text Node
\draw (362.33,289.74) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (290,432.74) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{2}$};
% Text Node
\draw (335,417.41) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sigma _{1}$};
% Text Node
\draw (343,378.74) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sigma _{2}$};
% Text Node
\draw (436.33,264.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (535,316.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (519.67,341.74) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{\emptyset\} $};
% Text Node
\draw (576,340.41) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\{\emptyset\} $};
% Text Node
\draw (591.33,289.74) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (652,341.41) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\{\emptyset\} $};
% Text Node
\draw (667.33,290.07) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (555.33,436.41) node [anchor=north west][inner sep=0.75pt]    {$\Omega _{3}$};
% Text Node
\draw (556.33,410.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sigma _{1}$};
% Text Node
\draw (601.67,386.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sigma _{2}$};
% Text Node
\draw (555,362.74) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\sigma _{3}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8255979881354653] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (583.27,156.79) .. controls (583.27,155.31) and (584.47,154.1) .. (585.96,154.1) .. controls (587.44,154.1) and (588.65,155.31) .. (588.65,156.79) .. controls (588.65,158.28) and (587.44,159.49) .. (585.96,159.49) .. controls (584.47,159.49) and (583.27,158.28) .. (583.27,156.79) -- cycle ;
%Shape: Ellipse [id:dp46476267700707685] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (584.34,103.18) .. controls (584.34,101.69) and (585.55,100.49) .. (587.03,100.49) .. controls (588.52,100.49) and (589.72,101.69) .. (589.72,103.18) .. controls (589.72,104.67) and (588.52,105.87) .. (587.03,105.87) .. controls (585.55,105.87) and (584.34,104.67) .. (584.34,103.18) -- cycle ;
%Straight Lines [id:da1631787017169345] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (491.43,80.66) -- (492.72,137.07) ;
%Straight Lines [id:da5228201970783135] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (483.03,139.35) -- (492.78,149.93) -- (502.2,160.15) ;
%Shape: Parallelogram [id:dp2613732789736136] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (104.68,146.46) -- (173.41,146.46) -- (195.63,168.85) -- (126.9,168.85) -- cycle ;
%Straight Lines [id:da764428871197099] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.02,70.93) -- (178.14,143.27) ;
%Straight Lines [id:da4439090997230173] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.87,142.41) -- (207,172.3) ;
%Straight Lines [id:da17903870075166872] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.59,143.01) -- (179.87,142.41) ;
%Straight Lines [id:da15802005919154893] 
\draw    (118.72,172.9) -- (205.27,173.16) ;
%Straight Lines [id:da260029288960114] 
\draw    (91.59,143.01) -- (118.72,172.9) ;
%Straight Lines [id:da5559520134457473] 
\draw    (90.47,70.67) -- (117.6,100.55) ;
%Straight Lines [id:da197124361852284] 
\draw    (204.15,100.81) -- (205.27,173.16) ;
%Straight Lines [id:da4705246492948185] 
\draw    (90.47,70.67) -- (91.59,143.01) ;
%Straight Lines [id:da4990175922524436] 
\draw    (117.6,100.55) -- (118.72,172.9) ;
%Straight Lines [id:da7625767425531566] 
\draw    (90.47,70.67) -- (177.02,70.93) ;
%Straight Lines [id:da0014809374345009507] 
\draw    (117.6,100.55) -- (204.15,100.81) ;
%Straight Lines [id:da6126139118378707] 
\draw    (177.02,70.93) -- (204.15,100.81) ;
%Shape: Ellipse [id:dp6176511186704873] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (101.99,146.46) .. controls (101.99,144.97) and (103.19,143.77) .. (104.68,143.77) .. controls (106.16,143.77) and (107.37,144.97) .. (107.37,146.46) .. controls (107.37,147.95) and (106.16,149.15) .. (104.68,149.15) .. controls (103.19,149.15) and (101.99,147.95) .. (101.99,146.46) -- cycle ;
%Shape: Ellipse [id:dp16465619696675282] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (124.21,168.85) .. controls (124.21,167.37) and (125.41,166.16) .. (126.9,166.16) .. controls (128.38,166.16) and (129.59,167.37) .. (129.59,168.85) .. controls (129.59,170.34) and (128.38,171.54) .. (126.9,171.54) .. controls (125.41,171.54) and (124.21,170.34) .. (124.21,168.85) -- cycle ;
%Shape: Ellipse [id:dp03297989788772426] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (192.94,168.85) .. controls (192.94,167.37) and (194.14,166.16) .. (195.63,166.16) .. controls (197.11,166.16) and (198.32,167.37) .. (198.32,168.85) .. controls (198.32,170.34) and (197.11,171.54) .. (195.63,171.54) .. controls (194.14,171.54) and (192.94,170.34) .. (192.94,168.85) -- cycle ;
%Shape: Ellipse [id:dp6636495131187747] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170.72,146.46) .. controls (170.72,144.97) and (171.92,143.77) .. (173.41,143.77) .. controls (174.89,143.77) and (176.1,144.97) .. (176.1,146.46) .. controls (176.1,147.95) and (174.89,149.15) .. (173.41,149.15) .. controls (171.92,149.15) and (170.72,147.95) .. (170.72,146.46) -- cycle ;
%Shape: Parallelogram [id:dp5312091384859109] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ][dash pattern={on 4.5pt off 4.5pt}] (102.53,74.54) -- (171.26,74.54) -- (193.47,96.94) -- (124.74,96.94) -- cycle ;
%Shape: Ellipse [id:dp9189200598505944] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.83,74.54) .. controls (99.83,73.06) and (101.04,71.85) .. (102.52,71.85) .. controls (104.01,71.85) and (105.22,73.06) .. (105.22,74.54) .. controls (105.22,76.03) and (104.01,77.23) .. (102.52,77.23) .. controls (101.04,77.23) and (99.83,76.03) .. (99.83,74.54) -- cycle ;
%Shape: Ellipse [id:dp006937145435626957] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.05,96.94) .. controls (122.05,95.45) and (123.26,94.24) .. (124.75,94.24) .. controls (126.23,94.24) and (127.44,95.45) .. (127.44,96.94) .. controls (127.44,98.42) and (126.23,99.63) .. (124.75,99.63) .. controls (123.26,99.63) and (122.05,98.42) .. (122.05,96.94) -- cycle ;
%Shape: Ellipse [id:dp005239530815615234] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.78,96.94) .. controls (190.78,95.45) and (191.99,94.24) .. (193.47,94.24) .. controls (194.96,94.24) and (196.17,95.45) .. (196.17,96.94) .. controls (196.17,98.42) and (194.96,99.63) .. (193.47,99.63) .. controls (191.99,99.63) and (190.78,98.42) .. (190.78,96.94) -- cycle ;
%Shape: Circle [id:dp14065704705802462] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.56,74.54) .. controls (168.56,73.06) and (169.77,71.85) .. (171.25,71.85) .. controls (172.74,71.85) and (173.95,73.06) .. (173.95,74.54) .. controls (173.95,76.03) and (172.74,77.23) .. (171.25,77.23) .. controls (169.77,77.23) and (168.56,76.03) .. (168.56,74.54) -- cycle ;
%Straight Lines [id:da465586900116418] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (94.17,82.38) -- (113.33,103.18) ;
%Straight Lines [id:da6539434087129384] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (94.17,82.38) -- (95.03,138.06) ;
%Straight Lines [id:da1685395559035341] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (113.33,103.18) -- (114.19,158.86) ;
%Straight Lines [id:da9172982207448747] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (95.03,138.06) -- (114.19,158.86) ;
%Shape: Ellipse [id:dp9920199360980313] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (91.48,82.38) .. controls (91.48,80.89) and (92.68,79.69) .. (94.17,79.69) .. controls (95.66,79.69) and (96.86,80.89) .. (96.86,82.38) .. controls (96.86,83.86) and (95.66,85.07) .. (94.17,85.07) .. controls (92.68,85.07) and (91.48,83.86) .. (91.48,82.38) -- cycle ;
%Shape: Ellipse [id:dp2720663426528457] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (110.64,103.18) .. controls (110.64,101.69) and (111.85,100.49) .. (113.33,100.49) .. controls (114.82,100.49) and (116.02,101.69) .. (116.02,103.18) .. controls (116.02,104.67) and (114.82,105.87) .. (113.33,105.87) .. controls (111.85,105.87) and (110.64,104.67) .. (110.64,103.18) -- cycle ;
%Shape: Ellipse [id:dp0658242385835961] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (92.34,138.06) .. controls (92.34,136.57) and (93.54,135.37) .. (95.03,135.37) .. controls (96.52,135.37) and (97.72,136.57) .. (97.72,138.06) .. controls (97.72,139.55) and (96.52,140.75) .. (95.03,140.75) .. controls (93.54,140.75) and (92.34,139.55) .. (92.34,138.06) -- cycle ;
%Shape: Ellipse [id:dp4491100638930492] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (111.5,158.86) .. controls (111.5,157.38) and (112.71,156.17) .. (114.19,156.17) .. controls (115.68,156.17) and (116.89,157.38) .. (116.89,158.86) .. controls (116.89,160.35) and (115.68,161.55) .. (114.19,161.55) .. controls (112.71,161.55) and (111.5,160.35) .. (111.5,158.86) -- cycle ;
%Straight Lines [id:da6455676976180228] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (123.45,107.35) -- (197.52,107.49) ;
%Straight Lines [id:da4860170925138342] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (197.52,107.49) -- (197.95,160.88) ;
%Straight Lines [id:da44304558266048866] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (123.88,160.75) -- (197.95,160.88) ;
%Straight Lines [id:da2393678639753838] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (123.45,107.35) -- (123.88,160.75) ;
%Shape: Ellipse [id:dp5118911625291064] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120.76,107.35) .. controls (120.76,105.87) and (121.97,104.66) .. (123.45,104.66) .. controls (124.94,104.66) and (126.14,105.87) .. (126.14,107.35) .. controls (126.14,108.84) and (124.94,110.05) .. (123.45,110.05) .. controls (121.97,110.05) and (120.76,108.84) .. (120.76,107.35) -- cycle ;
%Shape: Ellipse [id:dp12746685445997197] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (194.83,107.49) .. controls (194.83,106) and (196.04,104.79) .. (197.52,104.79) .. controls (199.01,104.79) and (200.21,106) .. (200.21,107.49) .. controls (200.21,108.97) and (199.01,110.18) .. (197.52,110.18) .. controls (196.04,110.18) and (194.83,108.97) .. (194.83,107.49) -- cycle ;
%Shape: Ellipse [id:dp692696740989441] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.19,160.75) .. controls (121.19,159.27) and (122.4,158.06) .. (123.88,158.06) .. controls (125.37,158.06) and (126.58,159.27) .. (126.58,160.75) .. controls (126.58,162.24) and (125.37,163.45) .. (123.88,163.45) .. controls (122.4,163.45) and (121.19,162.24) .. (121.19,160.75) -- cycle ;
%Shape: Ellipse [id:dp7691380415080414] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.26,160.88) .. controls (195.26,159.4) and (196.47,158.19) .. (197.95,158.19) .. controls (199.44,158.19) and (200.64,159.4) .. (200.64,160.88) .. controls (200.64,162.37) and (199.44,163.58) .. (197.95,163.58) .. controls (196.47,163.58) and (195.26,162.37) .. (195.26,160.88) -- cycle ;
%Curve Lines [id:da5755870189394556] 
\draw    (215.18,129.23) .. controls (241.9,117.99) and (244.39,138.71) .. (278.62,131.93) ;
\draw [shift={(280.2,131.6)}, rotate = 167.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5445582566887558] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (314.62,129.45) .. controls (314.62,106.85) and (332.94,88.54) .. (355.53,88.54) .. controls (378.13,88.54) and (396.44,106.85) .. (396.44,129.45) .. controls (396.44,152.04) and (378.13,170.36) .. (355.53,170.36) .. controls (332.94,170.36) and (314.62,152.04) .. (314.62,129.45) -- cycle ;
%Straight Lines [id:da9959373021155331] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314.62,129.45) -- (355.66,146.88) ;
%Straight Lines [id:da05897363125868593] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (355.66,146.88) -- (396.44,129.45) ;
%Straight Lines [id:da2800219668502958] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (314.62,129.45) -- (355.41,112.02) ;
%Straight Lines [id:da684200005500997] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (355.41,112.02) -- (396.44,129.45) ;
%Shape: Ellipse [id:dp6995910132771271] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (311.53,129.45) .. controls (311.53,127.74) and (312.92,126.36) .. (314.62,126.36) .. controls (316.33,126.36) and (317.71,127.74) .. (317.71,129.45) .. controls (317.71,131.16) and (316.33,132.54) .. (314.62,132.54) .. controls (312.92,132.54) and (311.53,131.16) .. (311.53,129.45) -- cycle ;
%Shape: Ellipse [id:dp43106341242898893] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (352.57,146.88) .. controls (352.57,145.17) and (353.95,143.79) .. (355.66,143.79) .. controls (357.36,143.79) and (358.75,145.17) .. (358.75,146.88) .. controls (358.75,148.58) and (357.36,149.97) .. (355.66,149.97) .. controls (353.95,149.97) and (352.57,148.58) .. (352.57,146.88) -- cycle ;
%Shape: Ellipse [id:dp8949334947153197] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.35,129.45) .. controls (393.35,127.74) and (394.74,126.36) .. (396.44,126.36) .. controls (398.15,126.36) and (399.53,127.74) .. (399.53,129.45) .. controls (399.53,131.16) and (398.15,132.54) .. (396.44,132.54) .. controls (394.74,132.54) and (393.35,131.16) .. (393.35,129.45) -- cycle ;
%Shape: Ellipse [id:dp28986412125628014] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (352.32,112.02) .. controls (352.32,110.31) and (353.7,108.93) .. (355.41,108.93) .. controls (357.12,108.93) and (358.5,110.31) .. (358.5,112.02) .. controls (358.5,113.73) and (357.12,115.11) .. (355.41,115.11) .. controls (353.7,115.11) and (352.32,113.73) .. (352.32,112.02) -- cycle ;
%Straight Lines [id:da03213545675431517] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (565.03,72.22) -- (566.15,144.56) ;
%Straight Lines [id:da7609162767519518] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (567.87,143.7) -- (595,173.59) ;
%Straight Lines [id:da4771100682142324] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.59,144.31) -- (567.87,143.7) ;
%Straight Lines [id:da5982381701329839] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (506.72,174.19) -- (593.28,174.45) ;
%Straight Lines [id:da9561982352985021] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.59,144.31) -- (506.72,174.19) ;
%Straight Lines [id:da8578437415331015] 
\draw    (478.47,71.96) -- (505.6,101.84) ;
%Straight Lines [id:da2538278393446811] 
\draw    (592.16,102.1) -- (593.28,174.45) ;
%Straight Lines [id:da52285969140758] 
\draw    (478.47,71.96) -- (479.59,144.31) ;
%Straight Lines [id:da02601833517006269] 
\draw    (505.6,101.84) -- (506.72,174.19) ;
%Straight Lines [id:da555843172503051] 
\draw    (478.47,71.96) -- (565.03,72.22) ;
%Straight Lines [id:da8982979758741465] 
\draw    (505.6,101.84) -- (592.16,102.1) ;
%Straight Lines [id:da8893984287540042] 
\draw    (565.03,72.22) -- (592.16,102.1) ;
%Straight Lines [id:da04409532571101282] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (482.17,83.67) -- (501.34,104.47) ;
%Straight Lines [id:da5716632491904052] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (482.17,83.67) -- (483.03,139.35) ;
%Straight Lines [id:da000019816119420146272] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (501.34,104.47) -- (502.2,160.15) ;
%Shape: Circle [id:dp2462576533685651] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (479.48,83.67) .. controls (479.48,82.18) and (480.69,80.98) .. (482.17,80.98) .. controls (483.66,80.98) and (484.86,82.18) .. (484.86,83.67) .. controls (484.86,85.16) and (483.66,86.36) .. (482.17,86.36) .. controls (480.69,86.36) and (479.48,85.16) .. (479.48,83.67) -- cycle ;
%Shape: Ellipse [id:dp5363267618618321] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (498.65,104.47) .. controls (498.65,102.99) and (499.85,101.78) .. (501.34,101.78) .. controls (502.82,101.78) and (504.03,102.99) .. (504.03,104.47) .. controls (504.03,105.96) and (502.82,107.16) .. (501.34,107.16) .. controls (499.85,107.16) and (498.65,105.96) .. (498.65,104.47) -- cycle ;
%Shape: Circle [id:dp24249113095534347] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480.34,139.35) .. controls (480.34,137.87) and (481.55,136.66) .. (483.03,136.66) .. controls (484.52,136.66) and (485.73,137.87) .. (485.73,139.35) .. controls (485.73,140.84) and (484.52,142.04) .. (483.03,142.04) .. controls (481.55,142.04) and (480.34,140.84) .. (480.34,139.35) -- cycle ;
%Shape: Circle [id:dp6750814542182569] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.51,160.15) .. controls (499.51,158.67) and (500.71,157.46) .. (502.2,157.46) .. controls (503.68,157.46) and (504.89,158.67) .. (504.89,160.15) .. controls (504.89,161.64) and (503.68,162.85) .. (502.2,162.85) .. controls (500.71,162.85) and (499.51,161.64) .. (499.51,160.15) -- cycle ;
%Straight Lines [id:da4774720650560812] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (511.46,108.65) -- (585.53,108.78) ;
%Straight Lines [id:da1149019603289042] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (585.53,108.78) -- (585.96,162.18) ;
%Straight Lines [id:da6532753322704926] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (511.89,162.05) -- (585.96,162.18) ;
%Straight Lines [id:da027116312708862944] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (511.46,108.65) -- (511.89,162.05) ;
%Shape: Ellipse [id:dp7583727692956148] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.77,108.65) .. controls (508.77,107.16) and (509.97,105.96) .. (511.46,105.96) .. controls (512.94,105.96) and (514.15,107.16) .. (514.15,108.65) .. controls (514.15,110.13) and (512.94,111.34) .. (511.46,111.34) .. controls (509.97,111.34) and (508.77,110.13) .. (508.77,108.65) -- cycle ;
%Shape: Ellipse [id:dp7217828093035252] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (582.83,108.78) .. controls (582.83,107.29) and (584.04,106.09) .. (585.53,106.09) .. controls (587.01,106.09) and (588.22,107.29) .. (588.22,108.78) .. controls (588.22,110.26) and (587.01,111.47) .. (585.53,111.47) .. controls (584.04,111.47) and (582.83,110.26) .. (582.83,108.78) -- cycle ;
%Shape: Ellipse [id:dp5777659280794866] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (509.2,162.05) .. controls (509.2,160.56) and (510.4,159.35) .. (511.89,159.35) .. controls (513.37,159.35) and (514.58,160.56) .. (514.58,162.05) .. controls (514.58,163.53) and (513.37,164.74) .. (511.89,164.74) .. controls (510.4,164.74) and (509.2,163.53) .. (509.2,162.05) -- cycle ;
%Shape: Ellipse [id:dp9014384563613025] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (583.27,162.18) .. controls (583.27,160.69) and (584.47,159.49) .. (585.96,159.49) .. controls (587.44,159.49) and (588.65,160.69) .. (588.65,162.18) .. controls (588.65,163.66) and (587.44,164.87) .. (585.96,164.87) .. controls (584.47,164.87) and (583.27,163.66) .. (583.27,162.18) -- cycle ;
%Straight Lines [id:da6236754940308596] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (491.43,80.66) -- (555.17,80.79) ;
%Straight Lines [id:da8459829505027208] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (492.72,137.07) -- (556.46,137.2) ;
%Straight Lines [id:da9551751419272471] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (555.17,80.79) -- (556.46,137.2) ;
%Shape: Ellipse [id:dp260219636822589] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.47,82.19) .. controls (552.47,80.7) and (553.68,79.49) .. (555.17,79.49) .. controls (556.65,79.49) and (557.86,80.7) .. (557.86,82.19) .. controls (557.86,83.67) and (556.65,84.88) .. (555.17,84.88) .. controls (553.68,84.88) and (552.47,83.67) .. (552.47,82.19) -- cycle ;
%Shape: Ellipse [id:dp9000897034697082] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.74,80.66) .. controls (488.74,79.17) and (489.95,77.96) .. (491.43,77.96) .. controls (492.92,77.96) and (494.12,79.17) .. (494.12,80.66) .. controls (494.12,82.14) and (492.92,83.35) .. (491.43,83.35) .. controls (489.95,83.35) and (488.74,82.14) .. (488.74,80.66) -- cycle ;
%Shape: Ellipse [id:dp7735344843918854] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490.03,137.07) .. controls (490.03,135.58) and (491.24,134.38) .. (492.72,134.38) .. controls (494.21,134.38) and (495.42,135.58) .. (495.42,137.07) .. controls (495.42,138.56) and (494.21,139.76) .. (492.72,139.76) .. controls (491.24,139.76) and (490.03,138.56) .. (490.03,137.07) -- cycle ;
%Shape: Ellipse [id:dp27626300203469123] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.77,137.2) .. controls (553.77,135.71) and (554.97,134.51) .. (556.46,134.51) .. controls (557.94,134.51) and (559.15,135.71) .. (559.15,137.2) .. controls (559.15,138.69) and (557.94,139.89) .. (556.46,139.89) .. controls (554.97,139.89) and (553.77,138.69) .. (553.77,137.2) -- cycle ;
%Straight Lines [id:da046913553411144115] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (567.87,82.38) -- (587.03,103.18) ;
%Straight Lines [id:da8185368686462744] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (567.87,82.38) -- (568.73,138.06) ;
%Shape: Ellipse [id:dp613386097055207] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (568.73,138.06) .. controls (568.73,136.57) and (569.94,135.37) .. (571.42,135.37) .. controls (572.91,135.37) and (574.11,136.57) .. (574.11,138.06) .. controls (574.11,139.55) and (572.91,140.75) .. (571.42,140.75) .. controls (569.94,140.75) and (568.73,139.55) .. (568.73,138.06) -- cycle ;
%Shape: Ellipse [id:dp15860757109994406] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (566.52,83.72) .. controls (566.52,82.98) and (567.13,82.38) .. (567.87,82.38) .. controls (568.61,82.38) and (569.22,82.98) .. (569.22,83.72) .. controls (569.22,84.47) and (568.61,85.07) .. (567.87,85.07) .. controls (567.13,85.07) and (566.52,84.47) .. (566.52,83.72) -- cycle ;
%Straight Lines [id:da09870282874057501] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (587.79,106.49) -- (588.65,162.18) ;
%Straight Lines [id:da6368421638860622] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (571.42,138.06) -- (581.17,148.64) -- (590.59,158.86) ;

% Text Node
\draw (429.83,123.21) node [anchor=north west][inner sep=0.75pt]    {$\sqcup $};
% Text Node
\draw (106.6,218.81) node [anchor=north west][inner sep=0.75pt]    {$\Phi (\operatorname{Prism( P))}$};
% Text Node
\draw (247.39,218.81) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (375.21,211.92) node [anchor=north west][inner sep=0.75pt]    {$\Phi ( P) \cdot \g{c}\ +\ D( \Phi ( P))$};

\end{tikzpicture}
